Data-Driven Forecasting of Non-Equilibrium Solid-State Dynamics

We present a data-driven approach to efficiently approximate nonlinear transient dynamics in solid-state systems. Our proposed machine-learning model combines a dimensionality reduction stage with a nonlinear vector autoregression scheme. We report an outstanding time-series forecasting performance combined with an easy to deploy model and an inexpensive training routine. Our results are of great relevance as they have the potential to massively accelerate multi-physics simulation software and thereby guide to future development of solid-state based technologies.

==> modeldiagram.tex <==
\tikzstyle{state}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=orange!80,
    fill=orange!20,
    rounded corners]
    
\tikzstyle{cstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=green!80,
    fill=green!20,
    rounded corners]
    
\tikzstyle{rcstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    draw=blue!80,
    fill=blue!20,
    rounded corners]
    
\tikzstyle{dummy}=[rectangle,
    % thick,
    minimum height=0.6cm,
    minimum width=1.0cm,
    % draw=blue!80,
    % fill=blue!20,
    rounded corners]

\tikzstyle{nltcstate}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=1.2cm,
    draw=violet!80,
    fill=violet!20,
    rounded corners]
    
\tikzstyle{auto}=[rectangle,
    thick,
    minimum height=0.6cm,
    minimum width=0.6cm,
    draw=purple!80,
    fill=purple!20,
    rounded corners]
    
\tikzstyle{line} = [draw, -latex']

\tikzstyle{desc}=[rectangle,
    minimum height=0.6cm,
    minimum width=0.6cm,
    fill=brown!10,
    rounded corners]

\tikzstyle{background}=[rectangle,
    fill=gray!10,
    inner sep=0.15cm,
    rounded corners=3mm]
    
\tikzstyle{background_VAR}=[rectangle,
    fill=blue!10,
    inner sep=0.15cm,
    rounded corners=3mm]

\begin{tikzpicture}[>=latex]

  \matrix (mtrx) [row sep=0.6cm, column sep=0.2cm, matrix of nodes, nodes in empty cells] {

    % &  \node (s_n) [state]{$\mathbf{s}_{n}$}; & & & \\
    % &  \node (c_n) [cstate]{$\mathbf{c}_{n}$}; & & & \\
    % &  \node (tc_n) [rcstate]{$\mathbf{\widetilde{c}}_{n}$}; & & & \\
    % & & & \node (tc_n_2) [rcstate]{$\mathbf{\widetilde{c}}_{n}$}; & \node (dots2) {$\cdots$}; \\
    % & & \node (tc_n_31) [rcstate]{$\mathbf{\widetilde{c}}_{n}$}; & \node (tc_n_32) [rcstate]{$\mathbf{\widetilde{c}}_{n-1}$}; & \node (dots) {$\cdots$}; \\
    % & \node (tc_n_41) [rcstate]{$\mathbf{\widetilde{c}}_{n}$}; & \node (tc_n_42) [rcstate]{$\mathbf{\widetilde{c}}_{n-1}$}; & \node (tc_n_43) [rcstate]{$\mathbf{\widetilde{c}}_{n-2}$}; & \node (dots4) {$\cdots$}; \\
    % & & & & \node (d75) [dummy] {}; \\
    % % & &  \node (tc_n+1) [rcstate]{$\mathbf{\widetilde{c}}_{n+1} = \mathbf{Wf}_n$}; \\
    % & & & & \node (d85) [dummy] {};\\
    % & &  \node (c_n+1) [cstate]{$\mathbf{c}_{n+1}$}; \\
    % & & \node (s_n+1) [state]{$\mathbf{s}_{n+1}$}; \\
    % \\
    % };
    
    &  \node (s_n) [state]{$\mathbf{s}_{n}$}; & & & \\
    &  \node (c_n) [cstate]{$\mathbf{r}_{n}$}; & & & \\
    &  \node (tc_n) [rcstate]{$\mathbf{\widetilde{r}}_{n}$}; & & & \\
    & & & & \\

    & \node (tc_n_41) [rcstate]{$\mathbf{\widetilde{r}}_{n}$}; & \node (tc_n_42) [rcstate]{$\mathbf{\widetilde{r}}_{n-1}$};  & \node (dots4) {$\cdots$};  & \node (tc_n_43) [rcstate]{$\mathbf{\widetilde{r}}_{n-\ell+1}$};\\
    & & & & \node (d75) [dummy] {}; \\
    & & & & \node (d85) [dummy] {};\\
    & &  \node (c_n+1) [cstate]{$\mathbf{r}_{n+1}$}; \\
    & & \node (s_n+1) [state]{$\mathbf{s}_{n+1}$}; \\
    \\
    };
    
    % \node (nltcs) [nltcstate, fit=(mtrx-7-2) (mtrx-7-4), text centered, text height = 2mm, text depth = 0mm ]{$\mathbf{f}(\mathbf{\widetilde{c}}_{n}, \mathbf{\widetilde{c}}_{n+1},\dots) = \mathbf{f}_n$};
    
    \node (invpos) [fit=(mtrx-4-1) (mtrx-6-1)]{};
    \node (auto) [auto, left=of invpos,xshift=0.6cm,rotate=90,anchor=north] {autonomous mode};
    
    \draw (mtrx-4-4) node (mem) [rcstate]{buffer$(\ell -1)$};
    
    \draw (mtrx-6-3) node (nltcs) [nltcstate]{$\mathbf{f}(\mathbf{\widetilde{r}}_{n},\dots, \mathbf{\widetilde{r}}_{n-\ell+1}) = \mathbf{f}_n$};
    
    \draw (mtrx-7-3) node (tc_n+1) [rcstate]{$\mathbf{\widetilde{r}}_{n+1}^T = \mathbf{f}_n^T \mathbf{W}$};
    
    \draw (mtrx-1-5) node[desc, right, inner sep=1.5mm, outer sep=8mm] {system state};
    \draw (mtrx-2-5) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {reduced\\state};
    \draw (mtrx-3-5) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {scaled\\reduced\\state};
    \draw (tc_n_43) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {VAR($\ell$) state};
    \draw (d75) node[desc, right, inner sep=1.5mm, outer sep=8mm, align=center] {NVAR($\ell$) state};
    
    \path[->]
        (s_n) edge node[pos=0.5,right] {dimensionality reduction}  (c_n)
        (c_n) edge node[pos=0.4,right] {feature scaling} (tc_n)
        % (tc_n) edge (mem)
        (tc_n) edge (tc_n_41)
        (mem) edge (tc_n_42)
        (mem) edge (tc_n_43)
        
        (tc_n_41) edge (nltcs)
        (tc_n_42) edge (nltcs)
        (tc_n_43) edge (nltcs)
        
        (nltcs) edge node[right] {regression} (tc_n+1)
        (tc_n+1) edge node[pos=0.6,right] {feature descaling} (c_n+1)
        (c_n+1) edge node[right] {reconstruction} (s_n+1)
    ;
    
    % \path [line,dashed] (tc_n_2) --  (tc_n_32);
    \path [line,dashed] (auto) |-  (tc_n);
    \path [line,dashed] (tc_n+1) -|  (auto);
    
    \path [line] (tc_n) -|  (mem);
    
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(tc_n) (auto) (tc_n_43) (tc_n+1)] {};
        \node [background_VAR,
                    fit=(tc_n_41) (tc_n_43)] {};
    \end{pgfonlayer}
\end{tikzpicture}
